Capacity-Aware Sparse Backpropagation for In-Network Learning with Finite-Rate Messages

In-network learning (INL) trains distributed neural modules by exchanging activations and backpropagated errors over network links. We propose a two-stage approach that selects a capacity-aware shortest-path tree for sparse training and controls the information rate of stochastic latent messages using a Gaussian rate proxy. We derive a bounded-loss generalization bound that accounts for topology-induced distortion, message rate, and data dependence. Across two network topologies, the proposed method removes up to $77\%$ of candidate training links and reduces the capacity-weighted communication-cost proxy by up to $92.9\%$. Experiments on distributed MNIST and subject-held-out MHEALTH data further evaluate the trade-off between communication cost and classification accuracy.

==> din-topo.tex <==

\begin{tikzpicture}[
    font=\scriptsize,
    sensor/.style={circle, draw, thick, minimum size=5.5mm, fill=blue!8},
    relay/.style={circle, draw, thick, minimum size=6mm, fill=orange!12},
    fusion/.style={circle, draw, very thick, minimum size=7mm, fill=green!12},
    cand/.style={-{Stealth[length=1.6mm]}, dashed, gray!65, line width=0.35pt},
    tree/.style={-{Stealth[length=1.8mm]}, black, very thick},
    labeltxt/.style={font=\scriptsize}
]

% Nodes
\node[sensor] (s1) at (0,  1.25) {$S_1$};
\node[sensor] (s2) at (0,  0.75) {$S_2$};
\node[sensor] (s3) at (0,  0.25) {$S_3$};
\node[sensor] (s4) at (0, -0.25) {$S_4$};
\node[sensor] (s5) at (0, -0.75) {$S_5$};
\node[sensor] (s6) at (0, -1.25) {$S_6$};

\node[relay] (r1) at (2.1,  0.85) {$R_1$};
\node[relay] (r2) at (2.1,  0.00) {$R_2$};
\node[relay] (r3) at (2.1, -0.85) {$R_3$};

\node[fusion] (f) at (4.2,0) {$F$};

% Layer labels
\node[labeltxt] at (0,1.75) {sensors};
\node[labeltxt] at (2.1,1.75) {relays};
\node[labeltxt] at (4.2,1.75) {fusion};

% Candidate links: sensors to relays
\foreach \s in {s1,s2,s3,s4,s5,s6}{
    \foreach \r in {r1,r2,r3}{
        \draw[cand] (\s) -- (\r);
    }
}

% Candidate direct links: sensors to fusion
\foreach \s in {s1,s2,s3,s4,s5,s6}{
    \draw[cand] (\s) -- (f);
}

% Candidate relay to fusion links
\foreach \r in {r1,r2,r3}{
    \draw[cand] (\r) -- (f);
}

% Shortest-path-tree links from your run:
% tree [(0,6),(1,6),(2,7),(3,6),(4,6),(5,7),(6,9),(7,9)]
\draw[tree] (s1) -- (r1);
\draw[tree] (s2) -- (r1);
\draw[tree] (s3) -- (r2);
\draw[tree] (s4) -- (r1);
\draw[tree] (s5) -- (r1);
\draw[tree] (s6) -- (r2);
\draw[tree] (r1) -- (f);
\draw[tree] (r2) -- (f);

% Legend
\draw[cand] (0.2,-1.85) -- ++(0.55,0);
\node[anchor=west] at (0.72,-1.85) {candidate links};

\draw[tree] (2.4,-1.85) -- ++(0.55,0);
\node[anchor=west] at (2.9,-1.85) {SPT links};

\end{tikzpicture}



==> sys-model.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  block/.style={draw,rounded corners=1.5pt,thick,align=center,
                minimum height=6mm,fill=gray!7},
  gate/.style={draw,rounded corners=1.5pt,thick,align=center,
               minimum height=8mm,fill=blue!5},
  forward/.style={-{Stealth[length=1.8mm]},very thick,black},
  backward/.style={-{Stealth[length=1.7mm]},thick,dashed,red!80!black}
]

% ---------------- Nodes ----------------
\node[block] (x1) at (0, 0.95) {$X_1$};
\node[block] (x2) at (0, 0.0) {$X_2$};
\node at (0,-0.47) {$\vdots$};
\node[block] (xJ) at (0,-0.95) {$X_J$};

\node[block] (e1) at (2.1, 0.95) {encoder $f_1$};
\node[block] (e2) at (2.1, 0.0)  {encoder $f_2$};
\node at (2.1,-0.47) {$\vdots$};
\node[block] (eJ) at (2.1,-0.95) {encoder $f_J$};

\node[gate] (b1) at (5.1, 0.95) {$q_{\phi_1}(A_1\mid Z_1)$};
\node[gate] (b2) at (5.1, 0.0)  {$q_{\phi_2}(A_2\mid Z_2)$};
\node at (5.1,-0.47) {$\vdots$};
\node[gate] (bJ) at (5.1,-0.95) {$q_{\phi_J}(A_J\mid Z_J)$};

\node[block] (r1) at (8.45, 0.62) {relay $R_1$\\mean/sum};
\node at (8.45,0.09) {$\vdots$};
\node[block] (r2) at (8.45,-0.67) {relay $R_2$\\mean/sum};

\node[block] (fusion) at (12,0) {fusion\\$q_{W_r}(Y\mid\widetilde M_r)$};

% ---------------- Forward: local sensor-side processing ----------------
\draw[forward] (x1) -- (e1);
\draw[forward] (x2) -- (e2);
\draw[forward] (xJ) -- (eJ);

\draw[forward] (e1) -- node[below] {$Z_1$} (b1);
\draw[forward] (e2) -- node[below=3pt] {$Z_2$} (b2);
\draw[forward] (eJ) -- node[below=3pt] {$Z_J$} (bJ);

% ---------------- Backward: local backprop from bottleneck to encoder ----------------
\draw[backward] (b1.west) to[bend right=23] (e1.east);
\draw[backward] (b2.west) to[bend right=21] (e2.east);
\draw[backward] (bJ.west) to[bend right=23] (eJ.east);

% ---------------- Selected SPT links: forward + backward over network ----------------
\draw[forward] (b1) -- node[below, near start] {$A_1$} (r1);
\draw[forward] (b2) -- node[below=3pt, near start] {$A_2$} (r1);
\draw[forward] (bJ) -- node[below, near start] {$A_J$} (r2);

\draw[backward] (r1) to[bend right=9] (b1);
\draw[backward] (r1) to[bend right=9] (b2);
\draw[backward] (r2) to[bend right=9] (bJ);

\draw[forward] (r1) -- node[below] {$M_{R_1}$}(fusion);
\draw[forward] (r2) -- node[below] {$M_{R_2}$} (fusion);

\draw[backward] (fusion) to[bend right=10] (r1);
\draw[backward] (fusion) to[bend right=10] (r2);

% ---------------- Legend ----------------
\node[anchor=west,font=\scriptsize,align=left] at (0,-1.7)
{\textcolor{black}{\rule[.3ex]{5mm}{0.7pt}} forward activations \quad
 \textcolor{red!80!black}{- - -} reverse error messages / local backprop};

% ---------------- Outer box ----------------
\node[draw,dashed,rounded corners=2pt,fit=(x1)(xJ)(fusion),inner sep=1.95mm,
  label={[font=\scriptsize]above:Representative Dijkstra-pruned in-network learning paths}] {};

\end{tikzpicture}
